Flow effects on jet profiles and multiplicities

We study the effects of low-$p_T$ collective flow on radiative energy loss from high-$p_T$ partons traversing the QCD medium created in high-energy nucleus-nucleus collisions. We illustrate this idea through three examples. Due to longitudinal flow, jet profiles at the LHC present marked asymmetries in the $\eta\times \phi$-plane, and widths in $\eta$ and $\phi$ of particle distributions associated with a high-$p_T$ trigger at RHIC become different. Finally, transverse flow implies an increase of high-$p_T$ $v_2$ at RHIC.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

